A Configurable Protocol for Quantum Entanglement Distribution to End Nodes

The primary task of a quantum repeater network is to deliver entanglement among end nodes. Most of existing entanglement distribution protocols do not consider purification, which is thus delegated to an upper layer. This is a major drawback since, once an end-to-end entangled connection (or a portion thereof) is established it cannot be purified if its fidelity (F) does not fall within an interval bounded by Fmin (greater than 0.5) and Fmax (less than 1). In this paper, we propose the Ranked Entanglement Distribution Protocol (REDiP), a connection-oriented protocol that overcomes the above drawback. This result was achieved by including in our protocol two mechanisms for carrying out jointly purification and entanglement swapping. We use simulations to investigate the impact of these mechanisms on the performance of a repeater network, in terms of throughput and fidelity. Moreover, we show how REDiP can easily be configured to implement custom entanglement swapping and purification strategies, including (but not restricted to) those adopted in two recent works.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
                %uncomment if require: \path (0,408); %set diagram left start at 0, and has height of 408
                
                %Rounded Rect [id:dp10555749944512716] 
                \draw   (170,26) .. controls (170,22.69) and (172.69,20) .. (176,20) -- (224,20) .. controls (227.31,20) and (230,22.69) .. (230,26) -- (230,44) .. controls (230,47.31) and (227.31,50) .. (224,50) -- (176,50) .. controls (172.69,50) and (170,47.31) .. (170,44) -- cycle ;
                
                %Rounded Rect [id:dp9898992737137168] 
                \draw   (270,26) .. controls (270,22.69) and (272.69,20) .. (276,20) -- (324,20) .. controls (327.31,20) and (330,22.69) .. (330,26) -- (330,44) .. controls (330,47.31) and (327.31,50) .. (324,50) -- (276,50) .. controls (272.69,50) and (270,47.31) .. (270,44) -- cycle ;
                %Rounded Rect [id:dp09787336978684869] 
                \draw   (370,26) .. controls (370,22.69) and (372.69,20) .. (376,20) -- (424,20) .. controls (427.31,20) and (430,22.69) .. (430,26) -- (430,44) .. controls (430,47.31) and (427.31,50) .. (424,50) -- (376,50) .. controls (372.69,50) and (370,47.31) .. (370,44) -- cycle ;
                %Rounded Rect [id:dp06652841880393912] 
                \draw   (470,26) .. controls (470,22.69) and (472.69,20) .. (476,20) -- (524,20) .. controls (527.31,20) and (530,22.69) .. (530,26) -- (530,44) .. controls (530,47.31) and (527.31,50) .. (524,50) -- (476,50) .. controls (472.69,50) and (470,47.31) .. (470,44) -- cycle ;
                %Straight Lines [id:da6965926379879913] 
                \draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,50) -- (200,400) ;
                %Straight Lines [id:da023584234404761095] 
                \draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,50) -- (300,400) ;
                %Straight Lines [id:da5245127229358381] 
                \draw  [dash pattern={on 4.5pt off 4.5pt}]  (400,50) -- (400,400) ;
                %Straight Lines [id:da41899282420019] 
                \draw  [dash pattern={on 4.5pt off 4.5pt}]  (500,50) -- (500,400) ;
                %Rounded Rect [id:dp1268156498758749] 
                \draw   (70,26) .. controls (70,22.69) and (72.69,20) .. (76,20) -- (124,20) .. controls (127.31,20) and (130,22.69) .. (130,26) -- (130,44) .. controls (130,47.31) and (127.31,50) .. (124,50) -- (76,50) .. controls (72.69,50) and (70,47.31) .. (70,44) -- cycle ;
                %Straight Lines [id:da9949335316646146] 
                \draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,50) -- (100,400) ;
                %Straight Lines [id:da26822671950287513] 
                \draw    (103,380) -- (111,380) .. controls (112.67,378.33) and (114.33,378.33) .. (116,380) .. controls (117.67,381.67) and (119.33,381.67) .. (121,380) .. controls (122.67,378.33) and (124.33,378.33) .. (126,380) .. controls (127.67,381.67) and (129.33,381.67) .. (131,380) .. controls (132.67,378.33) and (134.33,378.33) .. (136,380) .. controls (137.67,381.67) and (139.33,381.67) .. (141,380) .. controls (142.67,378.33) and (144.33,378.33) .. (146,380) .. controls (147.67,381.67) and (149.33,381.67) .. (151,380) .. controls (152.67,378.33) and (154.33,378.33) .. (156,380) .. controls (157.67,381.67) and (159.33,381.67) .. (161,380) .. controls (162.67,378.33) and (164.33,378.33) .. (166,380) .. controls (167.67,381.67) and (169.33,381.67) .. (171,380) .. controls (172.67,378.33) and (174.33,378.33) .. (176,380) .. controls (177.67,381.67) and (179.33,381.67) .. (181,380) .. controls (182.67,378.33) and (184.33,378.33) .. (186,380) .. controls (187.67,381.67) and (189.33,381.67) .. (191,380) .. controls (192.67,378.33) and (194.33,378.33) .. (196,380) .. controls (197.67,381.67) and (199.33,381.67) .. (201,380) .. controls (202.67,378.33) and (204.33,378.33) .. (206,380) .. controls (207.67,381.67) and (209.33,381.67) .. (211,380) .. controls (212.67,378.33) and (214.33,378.33) .. (216,380) .. controls (217.67,381.67) and (219.33,381.67) .. (221,380) .. controls (222.67,378.33) and (224.33,378.33) .. (226,380) .. controls (227.67,381.67) and (229.33,381.67) .. (231,380) .. controls (232.67,378.33) and (234.33,378.33) .. (236,380) .. controls (237.67,381.67) and (239.33,381.67) .. (241,380) .. controls (242.67,378.33) and (244.33,378.33) .. (246,380) .. controls (247.67,381.67) and (249.33,381.67) .. (251,380) .. controls (252.67,378.33) and (254.33,378.33) .. (256,380) .. controls (257.67,381.67) and (259.33,381.67) .. (261,380) .. controls (262.67,378.33) and (264.33,378.33) .. (266,380) .. controls (267.67,381.67) and (269.33,381.67) .. (271,380) .. controls (272.67,378.33) and (274.33,378.33) .. (276,380) .. controls (277.67,381.67) and (279.33,381.67) .. (281,380) .. controls (282.67,378.33) and (284.33,378.33) .. (286,380) .. controls (287.67,381.67) and (289.33,381.67) .. (291,380) .. controls (292.67,378.33) and (294.33,378.33) .. (296,380) .. controls (297.67,381.67) and (299.33,381.67) .. (301,380) .. controls (302.67,378.33) and (304.33,378.33) .. (306,380) .. controls (307.67,381.67) and (309.33,381.67) .. (311,380) .. controls (312.67,378.33) and (314.33,378.33) .. (316,380) .. controls (317.67,381.67) and (319.33,381.67) .. (321,380) .. controls (322.67,378.33) and (324.33,378.33) .. (326,380) .. controls (327.67,381.67) and (329.33,381.67) .. (331,380) .. controls (332.67,378.33) and (334.33,378.33) .. (336,380) .. controls (337.67,381.67) and (339.33,381.67) .. (341,380) .. controls (342.67,378.33) and (344.33,378.33) .. (346,380) .. controls (347.67,381.67) and (349.33,381.67) .. (351,380) .. controls (352.67,378.33) and (354.33,378.33) .. (356,380) .. controls (357.67,381.67) and (359.33,381.67) .. (361,380) .. controls (362.67,378.33) and (364.33,378.33) .. (366,380) .. controls (367.67,381.67) and (369.33,381.67) .. (371,380) .. controls (372.67,378.33) and (374.33,378.33) .. (376,380) .. controls (377.67,381.67) and (379.33,381.67) .. (381,380) .. controls (382.67,378.33) and (384.33,378.33) .. (386,380) .. controls (387.67,381.67) and (389.33,381.67) .. (391,380) .. controls (392.67,378.33) and (394.33,378.33) .. (396,380) .. controls (397.67,381.67) and (399.33,381.67) .. (401,380) .. controls (402.67,378.33) and (404.33,378.33) .. (406,380) .. controls (407.67,381.67) and (409.33,381.67) .. (411,380) .. controls (412.67,378.33) and (414.33,378.33) .. (416,380) .. controls (417.67,381.67) and (419.33,381.67) .. (421,380) .. controls (422.67,378.33) and (424.33,378.33) .. (426,380) .. controls (427.67,381.67) and (429.33,381.67) .. (431,380) .. controls (432.67,378.33) and (434.33,378.33) .. (436,380) .. controls (437.67,381.67) and (439.33,381.67) .. (441,380) .. controls (442.67,378.33) and (444.33,378.33) .. (446,380) .. controls (447.67,381.67) and (449.33,381.67) .. (451,380) .. controls (452.67,378.33) and (454.33,378.33) .. (456,380) .. controls (457.67,381.67) and (459.33,381.67) .. (461,380) .. controls (462.67,378.33) and (464.33,378.33) .. (466,380) .. controls (467.67,381.67) and (469.33,381.67) .. (471,380) .. controls (472.67,378.33) and (474.33,378.33) .. (476,380) .. controls (477.67,381.67) and (479.33,381.67) .. (481,380) .. controls (482.67,378.33) and (484.33,378.33) .. (486,380) -- (489,380) -- (497,380) ;
                \draw [shift={(500,380)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                \draw [shift={(100,380)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                %Straight Lines [id:da04590049761712134] 
                \draw    (300,285) -- (397,285) ;
                \draw [shift={(400,285)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

                %Straight Lines [id:da3108470391493833] 
                \draw    (400,335) -- (497,335) ;
                \draw [shift={(500,335)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

                %Straight Lines [id:da6062183163248441] 
                \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (303,318) -- (400,318) ;
                \draw [shift={(300,318)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                
                %Straight Lines [id:da13949693102069516] 
                \draw    (203,335) -- (300,335) ;
                \draw [shift={(200,335)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                
                %Straight Lines [id:da2966990351736625] 
                \draw    (103,345) -- (200,345) ;
                \draw [shift={(100,345)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                
                %Straight Lines [id:da21205335745150888] 
                \draw    (540,80) -- (540,397) ;
                \draw [shift={(540,400)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
                %Straight Lines [id:da10647781602398043] 
                \draw    (542,214) -- (560,214) ;
                \draw [shift={(540,214)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
                
                %Straight Lines [id:da04044625014253489] 
                \draw    (542,253) -- (560,253) ;
                \draw [shift={(540,253)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
                
                %Straight Lines [id:da3558921873078078] 
                \draw    (542,285) -- (560,285) ;
                \draw [shift={(540,285)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
                %Straight Lines [id:da13602446398219348] 
                \draw    (542,318) -- (560,318) ;
                \draw [shift={(540,318)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
                %Straight Lines [id:da7925020031234168] 
                \draw    (542,380) -- (560,380) ;
                \draw [shift={(540,380)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
                %Shape: Square [id:dp699269990985368] 
                \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.89,145.64) -- (224,169.89) -- (199.74,194) -- (175.64,169.74) -- cycle ;
                
                %Shape: Square [id:dp9067338334305658] 
                \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.26,228) -- (324.36,252.26) -- (300.11,276.36) -- (276,252.11) -- cycle ;
                
                %Shape: Square [id:dp7136365407206321] 
                \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.89,228) -- (424,252.26) -- (399.74,276.36) -- (375.64,252.11) -- cycle ;
                
                %Straight Lines [id:da022911413151924576] 
                \draw    (103,140) -- (111,140) .. controls (112.67,138.33) and (114.33,138.33) .. (116,140) .. controls (117.67,141.67) and (119.33,141.67) .. (121,140) .. controls (122.67,138.33) and (124.33,138.33) .. (126,140) .. controls (127.67,141.67) and (129.33,141.67) .. (131,140) .. controls (132.67,138.33) and (134.33,138.33) .. (136,140) .. controls (137.67,141.67) and (139.33,141.67) .. (141,140) .. controls (142.67,138.33) and (144.33,138.33) .. (146,140) .. controls (147.67,141.67) and (149.33,141.67) .. (151,140) .. controls (152.67,138.33) and (154.33,138.33) .. (156,140) .. controls (157.67,141.67) and (159.33,141.67) .. (161,140) .. controls (162.67,138.33) and (164.33,138.33) .. (166,140) .. controls (167.67,141.67) and (169.33,141.67) .. (171,140) .. controls (172.67,138.33) and (174.33,138.33) .. (176,140) .. controls (177.67,141.67) and (179.33,141.67) .. (181,140) .. controls (182.67,138.33) and (184.33,138.33) .. (186,140) -- (189,140) -- (197,140) ;
                \draw [shift={(200,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                \draw [shift={(100,140)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                
                %Straight Lines [id:da9965184926799782] 
                \draw    (203,90) -- (211,90) .. controls (212.67,88.33) and (214.33,88.33) .. (216,90) .. controls (217.67,91.67) and (219.33,91.67) .. (221,90) .. controls (222.67,88.33) and (224.33,88.33) .. (226,90) .. controls (227.67,91.67) and (229.33,91.67) .. (231,90) .. controls (232.67,88.33) and (234.33,88.33) .. (236,90) .. controls (237.67,91.67) and (239.33,91.67) .. (241,90) .. controls (242.67,88.33) and (244.33,88.33) .. (246,90) .. controls (247.67,91.67) and (249.33,91.67) .. (251,90) .. controls (252.67,88.33) and (254.33,88.33) .. (256,90) .. controls (257.67,91.67) and (259.33,91.67) .. (261,90) .. controls (262.67,88.33) and (264.33,88.33) .. (266,90) .. controls (267.67,91.67) and (269.33,91.67) .. (271,90) .. controls (272.67,88.33) and (274.33,88.33) .. (276,90) .. controls (277.67,91.67) and (279.33,91.67) .. (281,90) .. controls (282.67,88.33) and (284.33,88.33) .. (286,90) -- (289,90) -- (297,90) ;
                \draw [shift={(300,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                \draw [shift={(200,90)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                
                %Straight Lines [id:da20802375665288753] 
                \draw    (403,120) -- (411,120) .. controls (412.67,118.33) and (414.33,118.33) .. (416,120) .. controls (417.67,121.67) and (419.33,121.67) .. (421,120) .. controls (422.67,118.33) and (424.33,118.33) .. (426,120) .. controls (427.67,121.67) and (429.33,121.67) .. (431,120) .. controls (432.67,118.33) and (434.33,118.33) .. (436,120) .. controls (437.67,121.67) and (439.33,121.67) .. (441,120) .. controls (442.67,118.33) and (444.33,118.33) .. (446,120) .. controls (447.67,121.67) and (449.33,121.67) .. (451,120) .. controls (452.67,118.33) and (454.33,118.33) .. (456,120) .. controls (457.67,121.67) and (459.33,121.67) .. (461,120) .. controls (462.67,118.33) and (464.33,118.33) .. (466,120) .. controls (467.67,121.67) and (469.33,121.67) .. (471,120) .. controls (472.67,118.33) and (474.33,118.33) .. (476,120) .. controls (477.67,121.67) and (479.33,121.67) .. (481,120) .. controls (482.67,118.33) and (484.33,118.33) .. (486,120) -- (489,120) -- (497,120) ;
                \draw [shift={(500,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                \draw [shift={(400,120)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                
                %Straight Lines [id:da0781884508261832] 
                \draw    (303,220) -- (311,220) .. controls (312.67,218.33) and (314.33,218.33) .. (316,220) .. controls (317.67,221.67) and (319.33,221.67) .. (321,220) .. controls (322.67,218.33) and (324.33,218.33) .. (326,220) .. controls (327.67,221.67) and (329.33,221.67) .. (331,220) .. controls (332.67,218.33) and (334.33,218.33) .. (336,220) .. controls (337.67,221.67) and (339.33,221.67) .. (341,220) .. controls (342.67,218.33) and (344.33,218.33) .. (346,220) .. controls (347.67,221.67) and (349.33,221.67) .. (351,220) .. controls (352.67,218.33) and (354.33,218.33) .. (356,220) .. controls (357.67,221.67) and (359.33,221.67) .. (361,220) .. controls (362.67,218.33) and (364.33,218.33) .. (366,220) .. controls (367.67,221.67) and (369.33,221.67) .. (371,220) .. controls (372.67,218.33) and (374.33,218.33) .. (376,220) .. controls (377.67,221.67) and (379.33,221.67) .. (381,220) .. controls (382.67,218.33) and (384.33,218.33) .. (386,220) -- (389,220) -- (397,220) ;
                \draw [shift={(400,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                \draw [shift={(300,220)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                
                %Straight Lines [id:da54567447716931] 
                \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,205) -- (297,205) ;
                \draw [shift={(300,205)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
                
                % Text Node
                \draw (300,35) node   [align=left] {$\displaystyle L_{i}$};
                % Text Node
                \draw (200,35) node   [align=left] {$\displaystyle SN_{0}^{i}$};
                % Text Node
                \draw (100,35) node   [align=left] {$\displaystyle SD_{0}^{i}$};
                % Text Node
                \draw (400,35) node   [align=left] {$\displaystyle SN_{1}^{i}$};
                % Text Node
                \draw (500,35) node   [align=left] {$\displaystyle SD_{1}^{i}$};
                % Text Node
                \draw (309,272) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SWAP\_UPDATE};
                % Text Node
                \draw (320,287) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(upstream)};
                % Text Node
                \draw (420,337) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(upstream)};
                % Text Node
                \draw (409,322) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SWAP\_UPDATE};
                % Text Node
                \draw (209,322) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SWAP\_UPDATE};
                % Text Node
                \draw (214,337) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(downstream)};
                % Text Node
                \draw (109,332) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SWAP\_UPDATE};
                % Text Node
                \draw (114,347) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(downstream)};
                % Text Node
                \draw (281,382) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont PURIF}};
                % Text Node
                \draw (524,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time};
                % Text Node
                \draw (541,193) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{0}$};
                % Text Node
                \draw (541,232) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{1}$};
                % Text Node
                \draw (541,264) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{2}$};
                % Text Node
                \draw (541,297) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{3}$};
                % Text Node
                \draw (541,359) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{4}$};
                % Text Node
                \draw (181.89,164.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SWAP};
                % Text Node
                \draw (282.26,247) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SWAP};
                % Text Node
                \draw (381.89,247) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SWAP};
                % Text Node
                \draw (121,146) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ELIGIBLE};
                % Text Node
                \draw (221,96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ELIGIBLE};
                % Text Node
                \draw (421,126) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ELIGIBLE};
                % Text Node
                \draw (321,226) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ELIGIBLE};
                % Text Node
                \draw (314,320) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {(downstream)};
                % Text Node
                \draw (309,305) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {SWAP\_UPDATE};
                % Text Node
                \draw (214,207) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {(downstream)};
                % Text Node
                \draw (209,192) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {SWAP\_UPDATE};

                \end{tikzpicture}
            } \label{fig:seq_swap_non}
        }
    }
    
    %\subfloat[]{\includegraphics[width=.8\linewidth]{fig_5b.pdf}\label{fig:seq_swap_co}}
    \subfloat[]{
        {\fontfamily{phv}\selectfont
            \resizebox{.8\linewidth}{!}{%
                \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354

%Rounded Rect [id:dp6218306927830272] 
\draw   (190,26) .. controls (190,22.69) and (192.69,20) .. (196,20) -- (244,20) .. controls (247.31,20) and (250,22.69) .. (250,26) -- (250,44) .. controls (250,47.31) and (247.31,50) .. (244,50) -- (196,50) .. controls (192.69,50) and (190,47.31) .. (190,44) -- cycle ;

%Rounded Rect [id:dp48204913410850314] 
\draw   (290,26) .. controls (290,22.69) and (292.69,20) .. (296,20) -- (344,20) .. controls (347.31,20) and (350,22.69) .. (350,26) -- (350,44) .. controls (350,47.31) and (347.31,50) .. (344,50) -- (296,50) .. controls (292.69,50) and (290,47.31) .. (290,44) -- cycle ;
%Rounded Rect [id:dp5308596136191467] 
\draw   (373.5,26) .. controls (373.5,22.69) and (376.19,20) .. (379.5,20) -- (460.5,20) .. controls (463.81,20) and (466.5,22.69) .. (466.5,26) -- (466.5,44) .. controls (466.5,47.31) and (463.81,50) .. (460.5,50) -- (379.5,50) .. controls (376.19,50) and (373.5,47.31) .. (373.5,44) -- cycle ;

%Straight Lines [id:da08451333630824043] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220,50) -- (220,350) ;
%Straight Lines [id:da8248483810081493] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (320,50) -- (320,350) ;
%Straight Lines [id:da07538706764396286] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420,50) -- (420,350) ;
%Rounded Rect [id:dp5496590525163427] 
\draw   (90,26) .. controls (90,22.69) and (92.69,20) .. (96,20) -- (144,20) .. controls (147.31,20) and (150,22.69) .. (150,26) -- (150,44) .. controls (150,47.31) and (147.31,50) .. (144,50) -- (96,50) .. controls (92.69,50) and (90,47.31) .. (90,44) -- cycle ;
%Straight Lines [id:da041563721113150986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120,50) -- (120,350) ;
%Straight Lines [id:da1586391098977874] 
\draw    (323,210) -- (331,210) .. controls (332.67,208.33) and (334.33,208.33) .. (336,210) .. controls (337.67,211.67) and (339.33,211.67) .. (341,210) .. controls (342.67,208.33) and (344.33,208.33) .. (346,210) .. controls (347.67,211.67) and (349.33,211.67) .. (351,210) .. controls (352.67,208.33) and (354.33,208.33) .. (356,210) .. controls (357.67,211.67) and (359.33,211.67) .. (361,210) .. controls (362.67,208.33) and (364.33,208.33) .. (366,210) .. controls (367.67,211.67) and (369.33,211.67) .. (371,210) .. controls (372.67,208.33) and (374.33,208.33) .. (376,210) .. controls (377.67,211.67) and (379.33,211.67) .. (381,210) .. controls (382.67,208.33) and (384.33,208.33) .. (386,210) .. controls (387.67,211.67) and (389.33,211.67) .. (391,210) .. controls (392.67,208.33) and (394.33,208.33) .. (396,210) .. controls (397.67,211.67) and (399.33,211.67) .. (401,210) .. controls (402.67,208.33) and (404.33,208.33) .. (406,210) -- (409,210) -- (417,210) ;
\draw [shift={(420,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(320,210)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da18465533453392802] 
\draw    (223,80) -- (231,80) .. controls (232.67,78.33) and (234.33,78.33) .. (236,80) .. controls (237.67,81.67) and (239.33,81.67) .. (241,80) .. controls (242.67,78.33) and (244.33,78.33) .. (246,80) .. controls (247.67,81.67) and (249.33,81.67) .. (251,80) .. controls (252.67,78.33) and (254.33,78.33) .. (256,80) .. controls (257.67,81.67) and (259.33,81.67) .. (261,80) .. controls (262.67,78.33) and (264.33,78.33) .. (266,80) .. controls (267.67,81.67) and (269.33,81.67) .. (271,80) .. controls (272.67,78.33) and (274.33,78.33) .. (276,80) .. controls (277.67,81.67) and (279.33,81.67) .. (281,80) .. controls (282.67,78.33) and (284.33,78.33) .. (286,80) .. controls (287.67,81.67) and (289.33,81.67) .. (291,80) .. controls (292.67,78.33) and (294.33,78.33) .. (296,80) .. controls (297.67,81.67) and (299.33,81.67) .. (301,80) .. controls (302.67,78.33) and (304.33,78.33) .. (306,80) -- (309,80) -- (317,80) ;
\draw [shift={(320,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(220,80)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Square [id:dp6124885435942313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.89,219) -- (344,243.26) -- (319.74,267.36) -- (295.64,243.11) -- cycle ;

%Straight Lines [id:da18723967019368626] 
\draw    (123,330) -- (131,330) .. controls (132.67,328.33) and (134.33,328.33) .. (136,330) .. controls (137.67,331.67) and (139.33,331.67) .. (141,330) .. controls (142.67,328.33) and (144.33,328.33) .. (146,330) .. controls (147.67,331.67) and (149.33,331.67) .. (151,330) .. controls (152.67,328.33) and (154.33,328.33) .. (156,330) .. controls (157.67,331.67) and (159.33,331.67) .. (161,330) .. controls (162.67,328.33) and (164.33,328.33) .. (166,330) .. controls (167.67,331.67) and (169.33,331.67) .. (171,330) .. controls (172.67,328.33) and (174.33,328.33) .. (176,330) .. controls (177.67,331.67) and (179.33,331.67) .. (181,330) .. controls (182.67,328.33) and (184.33,328.33) .. (186,330) .. controls (187.67,331.67) and (189.33,331.67) .. (191,330) .. controls (192.67,328.33) and (194.33,328.33) .. (196,330) .. controls (197.67,331.67) and (199.33,331.67) .. (201,330) .. controls (202.67,328.33) and (204.33,328.33) .. (206,330) .. controls (207.67,331.67) and (209.33,331.67) .. (211,330) .. controls (212.67,328.33) and (214.33,328.33) .. (216,330) .. controls (217.67,331.67) and (219.33,331.67) .. (221,330) .. controls (222.67,328.33) and (224.33,328.33) .. (226,330) .. controls (227.67,331.67) and (229.33,331.67) .. (231,330) .. controls (232.67,328.33) and (234.33,328.33) .. (236,330) .. controls (237.67,331.67) and (239.33,331.67) .. (241,330) .. controls (242.67,328.33) and (244.33,328.33) .. (246,330) .. controls (247.67,331.67) and (249.33,331.67) .. (251,330) .. controls (252.67,328.33) and (254.33,328.33) .. (256,330) .. controls (257.67,331.67) and (259.33,331.67) .. (261,330) .. controls (262.67,328.33) and (264.33,328.33) .. (266,330) .. controls (267.67,331.67) and (269.33,331.67) .. (271,330) .. controls (272.67,328.33) and (274.33,328.33) .. (276,330) .. controls (277.67,331.67) and (279.33,331.67) .. (281,330) .. controls (282.67,328.33) and (284.33,328.33) .. (286,330) .. controls (287.67,331.67) and (289.33,331.67) .. (291,330) .. controls (292.67,328.33) and (294.33,328.33) .. (296,330) .. controls (297.67,331.67) and (299.33,331.67) .. (301,330) .. controls (302.67,328.33) and (304.33,328.33) .. (306,330) .. controls (307.67,331.67) and (309.33,331.67) .. (311,330) .. controls (312.67,328.33) and (314.33,328.33) .. (316,330) .. controls (317.67,331.67) and (319.33,331.67) .. (321,330) .. controls (322.67,328.33) and (324.33,328.33) .. (326,330) .. controls (327.67,331.67) and (329.33,331.67) .. (331,330) .. controls (332.67,328.33) and (334.33,328.33) .. (336,330) .. controls (337.67,331.67) and (339.33,331.67) .. (341,330) .. controls (342.67,328.33) and (344.33,328.33) .. (346,330) .. controls (347.67,331.67) and (349.33,331.67) .. (351,330) .. controls (352.67,328.33) and (354.33,328.33) .. (356,330) .. controls (357.67,331.67) and (359.33,331.67) .. (361,330) .. controls (362.67,328.33) and (364.33,328.33) .. (366,330) .. controls (367.67,331.67) and (369.33,331.67) .. (371,330) .. controls (372.67,328.33) and (374.33,328.33) .. (376,330) .. controls (377.67,331.67) and (379.33,331.67) .. (381,330) .. controls (382.67,328.33) and (384.33,328.33) .. (386,330) .. controls (387.67,331.67) and (389.33,331.67) .. (391,330) .. controls (392.67,328.33) and (394.33,328.33) .. (396,330) .. controls (397.67,331.67) and (399.33,331.67) .. (401,330) .. controls (402.67,328.33) and (404.33,328.33) .. (406,330) -- (409,330) -- (417,330) ;
\draw [shift={(420,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(120,330)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp23318893607183888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.26,131.64) -- (245.36,155.89) -- (221.11,180) -- (197,155.74) -- cycle ;

%Straight Lines [id:da15463535118308258] 
\draw    (320,275) -- (417,275) ;
\draw [shift={(420,275)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9449016956193225] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,195) -- (317,195) ;
\draw [shift={(320,195)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1818826073786427] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (223,298) -- (320,298) ;
\draw [shift={(220,298)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da75274552078388] 
\draw    (123,305) -- (220,305) ;
\draw [shift={(120,305)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da17362865996336152] 
\draw    (123,120) -- (131,120) .. controls (132.67,118.33) and (134.33,118.33) .. (136,120) .. controls (137.67,121.67) and (139.33,121.67) .. (141,120) .. controls (142.67,118.33) and (144.33,118.33) .. (146,120) .. controls (147.67,121.67) and (149.33,121.67) .. (151,120) .. controls (152.67,118.33) and (154.33,118.33) .. (156,120) .. controls (157.67,121.67) and (159.33,121.67) .. (161,120) .. controls (162.67,118.33) and (164.33,118.33) .. (166,120) .. controls (167.67,121.67) and (169.33,121.67) .. (171,120) .. controls (172.67,118.33) and (174.33,118.33) .. (176,120) .. controls (177.67,121.67) and (179.33,121.67) .. (181,120) .. controls (182.67,118.33) and (184.33,118.33) .. (186,120) .. controls (187.67,121.67) and (189.33,121.67) .. (191,120) .. controls (192.67,118.33) and (194.33,118.33) .. (196,120) .. controls (197.67,121.67) and (199.33,121.67) .. (201,120) .. controls (202.67,118.33) and (204.33,118.33) .. (206,120) -- (209,120) -- (217,120) ;
\draw [shift={(220,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(120,120)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6549689842837828] 
\draw    (460,80) -- (460,347) ;
\draw [shift={(460,350)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6571234197799286] 
\draw    (462,197) -- (480,197) ;
\draw [shift={(460,197)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

%Straight Lines [id:da9026870918979003] 
\draw    (462,248) -- (480,248) ;
\draw [shift={(460,248)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

%Straight Lines [id:da18813173747880696] 
\draw    (462,276) -- (480,276) ;
\draw [shift={(460,276)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da985656871117827] 
\draw    (462,298) -- (480,298) ;
\draw [shift={(460,298)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2006675686677475] 
\draw    (462,330) -- (480,330) ;
\draw [shift={(460,330)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (320,35) node   [align=left] {$\displaystyle L_{i}$};
% Text Node
\draw (120,35) node   [align=left] {$\displaystyle SD_{0}^{i}$};
% Text Node
\draw (249,334) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {PURIF};
% Text Node
\draw (141,126) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ELIGIBLE};
% Text Node
\draw (129,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SWAP\_UPDATE};
% Text Node
\draw (134,307) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(downstream)};
% Text Node
\draw (340,277) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(upstream)};
% Text Node
\draw (329,262) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SWAP\_UPDATE};
% Text Node
\draw (203.26,150.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SWAP};
% Text Node
\draw (301.89,238) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SWAP};
% Text Node
\draw (241,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ELIGIBLE};
% Text Node
\draw (341,216) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ELIGIBLE};
% Text Node
\draw (220,35) node   [align=left] {$\displaystyle SN_{0}^{i}$};
% Text Node
\draw (420,35) node   [align=left] {$\displaystyle SN_{1}^{i} \ \equiv \ SD_{1}^{i}$};
% Text Node
\draw (240,197) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {(upstream)};
% Text Node
\draw (229,182) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {SWAP\_UPDATE};
% Text Node
\draw (444,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time};
% Text Node
\draw (461,255) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{2}$};
% Text Node
\draw (461,277) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{3}$};
% Text Node
\draw (461,309) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{4}$};
% Text Node
\draw (461,227) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{1}$};
% Text Node
\draw (461,176) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle T_{0}$};
% Text Node
\draw (234,300) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {(downstream)};
% Text Node
\draw (229,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {SWAP\_UPDATE};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
            
            %Rounded Rect [id:dp8566887180422574] 
            \draw   (280,16) .. controls (280,12.69) and (282.69,10) .. (286,10) -- (394,10) .. controls (397.31,10) and (400,12.69) .. (400,16) -- (400,34) .. controls (400,37.31) and (397.31,40) .. (394,40) -- (286,40) .. controls (282.69,40) and (280,37.31) .. (280,34) -- cycle ;
            %Straight Lines [id:da16460727893603921] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,40) -- (340,450) ;
            %Rounded Rect [id:dp9622068230822919] 
            \draw   (80,16) .. controls (80,12.69) and (82.69,10) .. (86,10) -- (194,10) .. controls (197.31,10) and (200,12.69) .. (200,16) -- (200,34) .. controls (200,37.31) and (197.31,40) .. (194,40) -- (86,40) .. controls (82.69,40) and (80,37.31) .. (80,34) -- cycle ;
            %Straight Lines [id:da9716653351118354] 
            \draw  [dash pattern={on 4.5pt off 4.5pt}]  (140,40) -- (140,450) ;
            %Straight Lines [id:da38693932715496315] 
            \draw    (142,70) -- (150,70) .. controls (151.67,68.33) and (153.33,68.33) .. (155,70) .. controls (156.67,71.67) and (158.33,71.67) .. (160,70) .. controls (161.67,68.33) and (163.33,68.33) .. (165,70) .. controls (166.67,71.67) and (168.33,71.67) .. (170,70) .. controls (171.67,68.33) and (173.33,68.33) .. (175,70) .. controls (176.67,71.67) and (178.33,71.67) .. (180,70) .. controls (181.67,68.33) and (183.33,68.33) .. (185,70) .. controls (186.67,71.67) and (188.33,71.67) .. (190,70) .. controls (191.67,68.33) and (193.33,68.33) .. (195,70) .. controls (196.67,71.67) and (198.33,71.67) .. (200,70) .. controls (201.67,68.33) and (203.33,68.33) .. (205,70) .. controls (206.67,71.67) and (208.33,71.67) .. (210,70) .. controls (211.67,68.33) and (213.33,68.33) .. (215,70) .. controls (216.67,71.67) and (218.33,71.67) .. (220,70) .. controls (221.67,68.33) and (223.33,68.33) .. (225,70) .. controls (226.67,71.67) and (228.33,71.67) .. (230,70) .. controls (231.67,68.33) and (233.33,68.33) .. (235,70) .. controls (236.67,71.67) and (238.33,71.67) .. (240,70) .. controls (241.67,68.33) and (243.33,68.33) .. (245,70) .. controls (246.67,71.67) and (248.33,71.67) .. (250,70) .. controls (251.67,68.33) and (253.33,68.33) .. (255,70) .. controls (256.67,71.67) and (258.33,71.67) .. (260,70) .. controls (261.67,68.33) and (263.33,68.33) .. (265,70) .. controls (266.67,71.67) and (268.33,71.67) .. (270,70) .. controls (271.67,68.33) and (273.33,68.33) .. (275,70) .. controls (276.67,71.67) and (278.33,71.67) .. (280,70) .. controls (281.67,68.33) and (283.33,68.33) .. (285,70) .. controls (286.67,71.67) and (288.33,71.67) .. (290,70) .. controls (291.67,68.33) and (293.33,68.33) .. (295,70) .. controls (296.67,71.67) and (298.33,71.67) .. (300,70) .. controls (301.67,68.33) and (303.33,68.33) .. (305,70) .. controls (306.67,71.67) and (308.33,71.67) .. (310,70) .. controls (311.67,68.33) and (313.33,68.33) .. (315,70) .. controls (316.67,71.67) and (318.33,71.67) .. (320,70) .. controls (321.67,68.33) and (323.33,68.33) .. (325,70) -- (329,70) -- (337,70) ;
            \draw [shift={(340,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            \draw [shift={(139,70)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            %Straight Lines [id:da6622230682690069] 
            \draw    (143,417) -- (151,417) .. controls (152.67,415.33) and (154.33,415.33) .. (156,417) .. controls (157.67,418.67) and (159.33,418.67) .. (161,417) .. controls (162.67,415.33) and (164.33,415.33) .. (166,417) .. controls (167.67,418.67) and (169.33,418.67) .. (171,417) .. controls (172.67,415.33) and (174.33,415.33) .. (176,417) .. controls (177.67,418.67) and (179.33,418.67) .. (181,417) .. controls (182.67,415.33) and (184.33,415.33) .. (186,417) .. controls (187.67,418.67) and (189.33,418.67) .. (191,417) .. controls (192.67,415.33) and (194.33,415.33) .. (196,417) .. controls (197.67,418.67) and (199.33,418.67) .. (201,417) .. controls (202.67,415.33) and (204.33,415.33) .. (206,417) .. controls (207.67,418.67) and (209.33,418.67) .. (211,417) .. controls (212.67,415.33) and (214.33,415.33) .. (216,417) .. controls (217.67,418.67) and (219.33,418.67) .. (221,417) .. controls (222.67,415.33) and (224.33,415.33) .. (226,417) .. controls (227.67,418.67) and (229.33,418.67) .. (231,417) .. controls (232.67,415.33) and (234.33,415.33) .. (236,417) .. controls (237.67,418.67) and (239.33,418.67) .. (241,417) .. controls (242.67,415.33) and (244.33,415.33) .. (246,417) .. controls (247.67,418.67) and (249.33,418.67) .. (251,417) .. controls (252.67,415.33) and (254.33,415.33) .. (256,417) .. controls (257.67,418.67) and (259.33,418.67) .. (261,417) .. controls (262.67,415.33) and (264.33,415.33) .. (266,417) .. controls (267.67,418.67) and (269.33,418.67) .. (271,417) .. controls (272.67,415.33) and (274.33,415.33) .. (276,417) .. controls (277.67,418.67) and (279.33,418.67) .. (281,417) .. controls (282.67,415.33) and (284.33,415.33) .. (286,417) .. controls (287.67,418.67) and (289.33,418.67) .. (291,417) .. controls (292.67,415.33) and (294.33,415.33) .. (296,417) .. controls (297.67,418.67) and (299.33,418.67) .. (301,417) .. controls (302.67,415.33) and (304.33,415.33) .. (306,417) .. controls (307.67,418.67) and (309.33,418.67) .. (311,417) .. controls (312.67,415.33) and (314.33,415.33) .. (316,417) .. controls (317.67,418.67) and (319.33,418.67) .. (321,417) .. controls (322.67,415.33) and (324.33,415.33) .. (326,417) -- (330,417) -- (338,417) ;
            \draw [shift={(341,417)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            \draw [shift={(140,417)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            %Straight Lines [id:da27178490765762287] 
            \draw    (143,120) -- (151,120) .. controls (152.67,118.33) and (154.33,118.33) .. (156,120) .. controls (157.67,121.67) and (159.33,121.67) .. (161,120) .. controls (162.67,118.33) and (164.33,118.33) .. (166,120) .. controls (167.67,121.67) and (169.33,121.67) .. (171,120) .. controls (172.67,118.33) and (174.33,118.33) .. (176,120) .. controls (177.67,121.67) and (179.33,121.67) .. (181,120) .. controls (182.67,118.33) and (184.33,118.33) .. (186,120) .. controls (187.67,121.67) and (189.33,121.67) .. (191,120) .. controls (192.67,118.33) and (194.33,118.33) .. (196,120) .. controls (197.67,121.67) and (199.33,121.67) .. (201,120) .. controls (202.67,118.33) and (204.33,118.33) .. (206,120) .. controls (207.67,121.67) and (209.33,121.67) .. (211,120) .. controls (212.67,118.33) and (214.33,118.33) .. (216,120) .. controls (217.67,121.67) and (219.33,121.67) .. (221,120) .. controls (222.67,118.33) and (224.33,118.33) .. (226,120) .. controls (227.67,121.67) and (229.33,121.67) .. (231,120) .. controls (232.67,118.33) and (234.33,118.33) .. (236,120) .. controls (237.67,121.67) and (239.33,121.67) .. (241,120) .. controls (242.67,118.33) and (244.33,118.33) .. (246,120) .. controls (247.67,121.67) and (249.33,121.67) .. (251,120) .. controls (252.67,118.33) and (254.33,118.33) .. (256,120) .. controls (257.67,121.67) and (259.33,121.67) .. (261,120) .. controls (262.67,118.33) and (264.33,118.33) .. (266,120) .. controls (267.67,121.67) and (269.33,121.67) .. (271,120) .. controls (272.67,118.33) and (274.33,118.33) .. (276,120) .. controls (277.67,121.67) and (279.33,121.67) .. (281,120) .. controls (282.67,118.33) and (284.33,118.33) .. (286,120) .. controls (287.67,121.67) and (289.33,121.67) .. (291,120) .. controls (292.67,118.33) and (294.33,118.33) .. (296,120) .. controls (297.67,121.67) and (299.33,121.67) .. (301,120) .. controls (302.67,118.33) and (304.33,118.33) .. (306,120) .. controls (307.67,121.67) and (309.33,121.67) .. (311,120) .. controls (312.67,118.33) and (314.33,118.33) .. (316,120) .. controls (317.67,121.67) and (319.33,121.67) .. (321,120) .. controls (322.67,118.33) and (324.33,118.33) .. (326,120) -- (330,120) -- (338,120) ;
            \draw [shift={(341,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            \draw [shift={(140,120)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            
            %Straight Lines [id:da6923073368764873] 
            \draw    (140,169) -- (337,169) ;
            \draw [shift={(340,169)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            
            %Straight Lines [id:da1956521550637329] 
            \draw    (143,265) -- (340,265) ;
            \draw [shift={(140,265)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            
            %Straight Lines [id:da15147201752129358] 
            \draw    (143,315) -- (151,315) .. controls (152.67,313.33) and (154.33,313.33) .. (156,315) .. controls (157.67,316.67) and (159.33,316.67) .. (161,315) .. controls (162.67,313.33) and (164.33,313.33) .. (166,315) .. controls (167.67,316.67) and (169.33,316.67) .. (171,315) .. controls (172.67,313.33) and (174.33,313.33) .. (176,315) .. controls (177.67,316.67) and (179.33,316.67) .. (181,315) .. controls (182.67,313.33) and (184.33,313.33) .. (186,315) .. controls (187.67,316.67) and (189.33,316.67) .. (191,315) .. controls (192.67,313.33) and (194.33,313.33) .. (196,315) .. controls (197.67,316.67) and (199.33,316.67) .. (201,315) .. controls (202.67,313.33) and (204.33,313.33) .. (206,315) .. controls (207.67,316.67) and (209.33,316.67) .. (211,315) .. controls (212.67,313.33) and (214.33,313.33) .. (216,315) .. controls (217.67,316.67) and (219.33,316.67) .. (221,315) .. controls (222.67,313.33) and (224.33,313.33) .. (226,315) .. controls (227.67,316.67) and (229.33,316.67) .. (231,315) .. controls (232.67,313.33) and (234.33,313.33) .. (236,315) .. controls (237.67,316.67) and (239.33,316.67) .. (241,315) .. controls (242.67,313.33) and (244.33,313.33) .. (246,315) .. controls (247.67,316.67) and (249.33,316.67) .. (251,315) .. controls (252.67,313.33) and (254.33,313.33) .. (256,315) .. controls (257.67,316.67) and (259.33,316.67) .. (261,315) .. controls (262.67,313.33) and (264.33,313.33) .. (266,315) .. controls (267.67,316.67) and (269.33,316.67) .. (271,315) .. controls (272.67,313.33) and (274.33,313.33) .. (276,315) .. controls (277.67,316.67) and (279.33,316.67) .. (281,315) .. controls (282.67,313.33) and (284.33,313.33) .. (286,315) .. controls (287.67,316.67) and (289.33,316.67) .. (291,315) .. controls (292.67,313.33) and (294.33,313.33) .. (296,315) .. controls (297.67,316.67) and (299.33,316.67) .. (301,315) .. controls (302.67,313.33) and (304.33,313.33) .. (306,315) .. controls (307.67,316.67) and (309.33,316.67) .. (311,315) .. controls (312.67,313.33) and (314.33,313.33) .. (316,315) .. controls (317.67,316.67) and (319.33,316.67) .. (321,315) .. controls (322.67,313.33) and (324.33,313.33) .. (326,315) -- (330,315) -- (338,315) ;
            \draw [shift={(341,315)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            \draw [shift={(140,315)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            
            %Straight Lines [id:da16699632123302066] 
            \draw    (143,369) -- (151,369) .. controls (152.67,367.33) and (154.33,367.33) .. (156,369) .. controls (157.67,370.67) and (159.33,370.67) .. (161,369) .. controls (162.67,367.33) and (164.33,367.33) .. (166,369) .. controls (167.67,370.67) and (169.33,370.67) .. (171,369) .. controls (172.67,367.33) and (174.33,367.33) .. (176,369) .. controls (177.67,370.67) and (179.33,370.67) .. (181,369) .. controls (182.67,367.33) and (184.33,367.33) .. (186,369) .. controls (187.67,370.67) and (189.33,370.67) .. (191,369) .. controls (192.67,367.33) and (194.33,367.33) .. (196,369) .. controls (197.67,370.67) and (199.33,370.67) .. (201,369) .. controls (202.67,367.33) and (204.33,367.33) .. (206,369) .. controls (207.67,370.67) and (209.33,370.67) .. (211,369) .. controls (212.67,367.33) and (214.33,367.33) .. (216,369) .. controls (217.67,370.67) and (219.33,370.67) .. (221,369) .. controls (222.67,367.33) and (224.33,367.33) .. (226,369) .. controls (227.67,370.67) and (229.33,370.67) .. (231,369) .. controls (232.67,367.33) and (234.33,367.33) .. (236,369) .. controls (237.67,370.67) and (239.33,370.67) .. (241,369) .. controls (242.67,367.33) and (244.33,367.33) .. (246,369) .. controls (247.67,370.67) and (249.33,370.67) .. (251,369) .. controls (252.67,367.33) and (254.33,367.33) .. (256,369) .. controls (257.67,370.67) and (259.33,370.67) .. (261,369) .. controls (262.67,367.33) and (264.33,367.33) .. (266,369) .. controls (267.67,370.67) and (269.33,370.67) .. (271,369) .. controls (272.67,367.33) and (274.33,367.33) .. (276,369) .. controls (277.67,370.67) and (279.33,370.67) .. (281,369) .. controls (282.67,367.33) and (284.33,367.33) .. (286,369) .. controls (287.67,370.67) and (289.33,370.67) .. (291,369) .. controls (292.67,367.33) and (294.33,367.33) .. (296,369) .. controls (297.67,370.67) and (299.33,370.67) .. (301,369) .. controls (302.67,367.33) and (304.33,367.33) .. (306,369) .. controls (307.67,370.67) and (309.33,370.67) .. (311,369) .. controls (312.67,367.33) and (314.33,367.33) .. (316,369) .. controls (317.67,370.67) and (319.33,370.67) .. (321,369) .. controls (322.67,367.33) and (324.33,367.33) .. (326,369) -- (330,369) -- (338,369) ;
            \draw [shift={(341,369)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            \draw [shift={(140,369)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            %Shape: Rectangle [id:dp04016471473005767] 
            \draw   (80,394) -- (400,394) -- (400,444) -- (80,444) -- cycle ;
            %Straight Lines [id:da1110796860607498] 
            \draw    (80,410.67) -- (131.61,410.67) ;
            %Straight Lines [id:da39426854123378197] 
            \draw    (131.61,410.67) -- (141.94,394) ;
            
            %Straight Lines [id:da4065853469847803] 
            \draw    (143,219) -- (151,219) .. controls (152.67,217.33) and (154.33,217.33) .. (156,219) .. controls (157.67,220.67) and (159.33,220.67) .. (161,219) .. controls (162.67,217.33) and (164.33,217.33) .. (166,219) .. controls (167.67,220.67) and (169.33,220.67) .. (171,219) .. controls (172.67,217.33) and (174.33,217.33) .. (176,219) .. controls (177.67,220.67) and (179.33,220.67) .. (181,219) .. controls (182.67,217.33) and (184.33,217.33) .. (186,219) .. controls (187.67,220.67) and (189.33,220.67) .. (191,219) .. controls (192.67,217.33) and (194.33,217.33) .. (196,219) .. controls (197.67,220.67) and (199.33,220.67) .. (201,219) .. controls (202.67,217.33) and (204.33,217.33) .. (206,219) .. controls (207.67,220.67) and (209.33,220.67) .. (211,219) .. controls (212.67,217.33) and (214.33,217.33) .. (216,219) .. controls (217.67,220.67) and (219.33,220.67) .. (221,219) .. controls (222.67,217.33) and (224.33,217.33) .. (226,219) .. controls (227.67,220.67) and (229.33,220.67) .. (231,219) .. controls (232.67,217.33) and (234.33,217.33) .. (236,219) .. controls (237.67,220.67) and (239.33,220.67) .. (241,219) .. controls (242.67,217.33) and (244.33,217.33) .. (246,219) .. controls (247.67,220.67) and (249.33,220.67) .. (251,219) .. controls (252.67,217.33) and (254.33,217.33) .. (256,219) .. controls (257.67,220.67) and (259.33,220.67) .. (261,219) .. controls (262.67,217.33) and (264.33,217.33) .. (266,219) .. controls (267.67,220.67) and (269.33,220.67) .. (271,219) .. controls (272.67,217.33) and (274.33,217.33) .. (276,219) .. controls (277.67,220.67) and (279.33,220.67) .. (281,219) .. controls (282.67,217.33) and (284.33,217.33) .. (286,219) .. controls (287.67,220.67) and (289.33,220.67) .. (291,219) .. controls (292.67,217.33) and (294.33,217.33) .. (296,219) .. controls (297.67,220.67) and (299.33,220.67) .. (301,219) .. controls (302.67,217.33) and (304.33,217.33) .. (306,219) .. controls (307.67,220.67) and (309.33,220.67) .. (311,219) .. controls (312.67,217.33) and (314.33,217.33) .. (316,219) .. controls (317.67,220.67) and (319.33,220.67) .. (321,219) .. controls (322.67,217.33) and (324.33,217.33) .. (326,219) -- (330,219) -- (338,219) ;
            \draw [shift={(341,219)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
            \draw [shift={(140,219)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

            % Text Node
            \draw (340,25) node  [font=\large] [align=left] {$\displaystyle Solicited\ node$};
            % Text Node
            \draw (140,25) node  [font=\large] [align=left] {$\displaystyle Initiator\ node$};
            % Text Node
            \draw (218,47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Pair A};
            % Text Node
            \draw (191,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {PURIF, \ $\displaystyle i\ \ < \ P_{r}$};
            % Text Node
            \draw (219,346) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Pair B};
            % Text Node
            \draw (208,373) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {RELEASE};
            % Text Node
            \draw (219,399) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Pair A};
            % Text Node
            \draw (187,151) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {PURIF\_SOLICIT};
            % Text Node
            \draw (179,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {(A, B, result="00")};
            % Text Node
            \draw (219,196) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Pair A};
            % Text Node
            \draw (210,226) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PENDING};
            % Text Node
            \draw (179,248) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {PURIF\_RESPONSE};
            % Text Node
            \draw (171,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {(A, B, outcome="ok")};
            % Text Node
            \draw (219,292) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Pair A};
            % Text Node
            \draw (181,322) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {PURIF, \ $\displaystyle i\ :=\ i\ +\ 1$};
            % Text Node
            \draw (208,423) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {ELIGIBLE};
            % Text Node
            \draw (219,97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Pair B};
            % Text Node
            \draw (191,122) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {PURIF, \ $\displaystyle i\ < \ P_{r}$};
            % Text Node
            \draw (82.81,395.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {if $\displaystyle i=P_{r}$};

            \end{tikzpicture}
